Eigenspace embeddings of imprimitive association schemes

For a given symmetric association scheme $\mathcal{A}$ and its eigenspace $S_j$ there exists a mapping of vertices of $\mathcal{A}$ to unit vectors of $S_j$, known as the spherical representation of $\mathcal{A}$ in $S_j$, such that the inner products of these vectors only depend on the relation between the corresponding vertices; furthermore, these inner products only depend on the parameters of $\mathcal{A}$. We consider parameters of imprimitive association schemes listed as open cases in the list of parameters for quotient-polynomial graphs recently published by Herman and Maleki, and study embeddings of their substructures into some eigenspaces consistent with spherical representations of the putative association schemes. Using this, we obtain nonexistence for two parameter sets for $4$-class association schemes and one parameter sets for a $5$-class association scheme passing all previously known feasibility conditions, as well as uniqueness for two parameter sets for $5$-class association schemes.

==> a3.tikz <==
\tikzstyle{every node}=[draw, rounded rectangle, inner xsep=0.7cm]

\node (ay11) at ($(-6, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 90,radius= 0.5)$) [rotate=  0] {};
\node (ay12) at ($(-6, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 90,radius= 0  )$) [rotate=  0] {};
\node (ay13) at ($(-6, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 90,radius=-0.5)$) [rotate=  0] {};
\node (az11) at ($(-6, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=  0,radius= 0.5)$) [rotate= 90] {};
\node (az12) at ($(-6, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=  0,radius= 0  )$) [rotate= 90] {};
\node (az13) at ($(-6, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=  0,radius=-0.5)$) [rotate= 90] {};
\node (ay21) at ($(-6, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=210,radius= 0.5)$) [rotate=120] {};
\node (ay22) at ($(-6, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=210,radius= 0  )$) [rotate=120] {};
\node (ay23) at ($(-6, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=210,radius=-0.5)$) [rotate=120] {};
\node (az21) at ($(-6, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=120,radius= 0.5)$) [rotate=210] {};
\node (az22) at ($(-6, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=120,radius= 0  )$) [rotate=210] {};
\node (az23) at ($(-6, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=120,radius=-0.5)$) [rotate=210] {};
\node (ay31) at ($(-6, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=330,radius= 0.5)$) [rotate=240] {};
\node (ay32) at ($(-6, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=330,radius= 0  )$) [rotate=240] {};
\node (ay33) at ($(-6, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=330,radius=-0.5)$) [rotate=240] {};
\node (az31) at ($(-6, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=240,radius= 0.5)$) [rotate=330] {};
\node (az32) at ($(-6, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=240,radius= 0  )$) [rotate=330] {};
\node (az33) at ($(-6, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=240,radius=-0.5)$) [rotate=330] {};

\draw (ay11.west) to[bend right=60] (ay21.east);
\draw (ay12.west) to[bend right=60] (ay22.east);
\draw (ay13.west) to[bend right=60] (ay23.east);
\draw (ay21.west) to[bend right=60] (ay31.east);
\draw (ay22.west) to[bend right=60] (ay32.east);
\draw (ay23.west) to[bend right=60] (ay33.east);
\draw (ay31.west) to[bend right=60] (ay11.east);
\draw (ay32.west) to[bend right=60] (ay12.east);
\draw (ay33.west) to[bend right=60] (ay13.east);

\node (by11) at ($( 0, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 90,radius= 0.5)$) [rotate=  0] {};
\node (by12) at ($( 0, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 90,radius= 0  )$) [rotate=  0] {};
\node (by13) at ($( 0, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 90,radius=-0.5)$) [rotate=  0] {};
\node (bz11) at ($( 0, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=  0,radius= 0.5)$) [rotate= 90] {};
\node (bz12) at ($( 0, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=  0,radius= 0  )$) [rotate= 90] {};
\node (bz13) at ($( 0, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=  0,radius=-0.5)$) [rotate= 90] {};
\node (by21) at ($( 0, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=210,radius= 0.5)$) [rotate=120] {};
\node (by22) at ($( 0, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=210,radius= 0  )$) [rotate=120] {};
\node (by23) at ($( 0, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=210,radius=-0.5)$) [rotate=120] {};
\node (bz21) at ($( 0, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=120,radius= 0.5)$) [rotate=210] {};
\node (bz22) at ($( 0, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=120,radius= 0  )$) [rotate=210] {};
\node (bz23) at ($( 0, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=120,radius=-0.5)$) [rotate=210] {};
\node (by31) at ($( 0, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=330,radius= 0.5)$) [rotate=240] {};
\node (by32) at ($( 0, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=330,radius= 0  )$) [rotate=240] {};
\node (by33) at ($( 0, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=330,radius=-0.5)$) [rotate=240] {};
\node (bz31) at ($( 0, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=240,radius= 0.5)$) [rotate=330] {};
\node (bz32) at ($( 0, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=240,radius= 0  )$) [rotate=330] {};
\node (bz33) at ($( 0, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=240,radius=-0.5)$) [rotate=330] {};

\draw (by11.west) to[bend right=60] (by21.east);
\draw (by12.west) to[bend right=60] (by22.east);
\draw (by13.west) to[bend right=60] (by23.east);
\draw (by21.west) to[bend right=50] (by32.east);
\draw (by22.west) to[bend right=50] (by31.east);
\draw (by23.west) to[bend right=60] (by33.east);
\draw (by31.west) to[bend right=60] (by11.east);
\draw (by32.west) to[bend right=60] (by12.east);
\draw (by33.west) to[bend right=60] (by13.east);

\node (cy11) at ($( 6, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 90,radius= 0.5)$) [rotate=  0] {};
\node (cy12) at ($( 6, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 90,radius= 0  )$) [rotate=  0] {};
\node (cy13) at ($( 6, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 90,radius=-0.5)$) [rotate=  0] {};
\node (cz11) at ($( 6, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=  0,radius= 0.5)$) [rotate= 90] {};
\node (cz12) at ($( 6, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=  0,radius= 0  )$) [rotate= 90] {};
\node (cz13) at ($( 6, 3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=  0,radius=-0.5)$) [rotate= 90] {};
\node (cy21) at ($( 6, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=210,radius= 0.5)$) [rotate=120] {};
\node (cy22) at ($( 6, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=210,radius= 0  )$) [rotate=120] {};
\node (cy23) at ($( 6, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=210,radius=-0.5)$) [rotate=120] {};
\node (cz21) at ($( 6, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=120,radius= 0.5)$) [rotate=210] {};
\node (cz22) at ($( 6, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=120,radius= 0  )$) [rotate=210] {};
\node (cz23) at ($( 6, 3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=120,radius=-0.5)$) [rotate=210] {};
\node (cy31) at ($( 6, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=330,radius= 0.5)$) [rotate=240] {};
\node (cy32) at ($( 6, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=330,radius= 0  )$) [rotate=240] {};
\node (cy33) at ($( 6, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=330,radius=-0.5)$) [rotate=240] {};
\node (cz31) at ($( 6, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=240,radius= 0.5)$) [rotate=330] {};
\node (cz32) at ($( 6, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=240,radius= 0  )$) [rotate=330] {};
\node (cz33) at ($( 6, 3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=240,radius=-0.5)$) [rotate=330] {};

\draw (cy11.west) to[bend right=60] (cy21.east);
\draw (cy12.west) to[bend right=60] (cy22.east);
\draw (cy13.west) to[bend right=60] (cy23.east);
\draw (cy21.west) to[bend right=50] (cy32.east);
\draw (cy22.west) to[bend right=50] (cy33.east);
\draw (cy23.west) to[bend right=50] (cy31.east);
\draw (cy31.west) to[bend right=60] (cy11.east);
\draw (cy32.west) to[bend right=60] (cy12.east);
\draw (cy33.west) to[bend right=60] (cy13.east);

\node (dy11) at ($(-6,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=135,radius= 0.5)$) [rotate= 45] {};
\node (dy12) at ($(-6,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=135,radius= 0  )$) [rotate= 45] {};
\node (dy13) at ($(-6,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=135,radius=-0.5)$) [rotate= 45] {};
\node (dz11) at ($(-6,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 45,radius= 0.5)$) [rotate=135] {};
\node (dz12) at ($(-6,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 45,radius= 0  )$) [rotate=135] {};
\node (dz13) at ($(-6,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 45,radius=-0.5)$) [rotate=135] {};
\node (dy21) at ($(-6,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=180,radius= 0.5)$) [rotate= 90] {};
\node (dy22) at ($(-6,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=180,radius= 0  )$) [rotate= 90] {};
\node (dy23) at ($(-6,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=180,radius=-0.5)$) [rotate= 90] {};
\node (dz21) at ($(-6,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle= 90,radius= 0.5)$) [rotate=180] {};
\node (dz22) at ($(-6,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle= 90,radius= 0  )$) [rotate=180] {};
\node (dz23) at ($(-6,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle= 90,radius=-0.5)$) [rotate=180] {};
\node (dy31) at ($(-6,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=  0,radius= 0.5)$) [rotate=270] {};
\node (dy32) at ($(-6,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=  0,radius= 0  )$) [rotate=270] {};
\node (dy33) at ($(-6,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=  0,radius=-0.5)$) [rotate=270] {};
\node (dz31) at ($(-6,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=270,radius= 0.5)$) [rotate=  0] {};
\node (dz32) at ($(-6,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=270,radius= 0  )$) [rotate=  0] {};
\node (dz33) at ($(-6,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=270,radius=-0.5)$) [rotate=  0] {};

\draw (dy11.west) to[bend right=15] (dy21.east);
\draw (dy12.west) to[bend right=15] (dy22.east);
\draw (dy13.west) to[bend right=15] (dy23.east);
\draw (dy21.west) to[bend right=90] (dy31.east);
\draw (dy22.west) to[bend right=90] (dy32.east);
\draw (dy23.west) to[bend right=90] (dy33.east);
\draw (dy31.west) to[bend right=15] (dz11.west);
\draw (dy32.west) to[bend right=15] (dz12.west);
\draw (dy33.west) to[bend right=15] (dz13.west);

\node (ey11) at ($( 0,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 90,radius= 0.5)$) [rotate=  0] {};
\node (ey12) at ($( 0,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 90,radius= 0  )$) [rotate=  0] {};
\node (ey13) at ($( 0,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 90,radius=-0.5)$) [rotate=  0] {};
\node (ez11) at ($( 0,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=  0,radius= 0.5)$) [rotate= 90] {};
\node (ez12) at ($( 0,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=  0,radius= 0  )$) [rotate= 90] {};
\node (ez13) at ($( 0,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=  0,radius=-0.5)$) [rotate= 90] {};
\node (ey21) at ($( 0,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=210,radius= 0.5)$) [rotate=120] {};
\node (ey22) at ($( 0,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=210,radius= 0  )$) [rotate=120] {};
\node (ey23) at ($( 0,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=210,radius=-0.5)$) [rotate=120] {};
\node (ez21) at ($( 0,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=120,radius= 0.5)$) [rotate=210] {};
\node (ez22) at ($( 0,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=120,radius= 0  )$) [rotate=210] {};
\node (ez23) at ($( 0,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=120,radius=-0.5)$) [rotate=210] {};
\node (ey31) at ($( 0,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=330,radius= 0.5)$) [rotate=240] {};
\node (ey32) at ($( 0,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=330,radius= 0  )$) [rotate=240] {};
\node (ey33) at ($( 0,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=330,radius=-0.5)$) [rotate=240] {};
\node (ez31) at ($( 0,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=240,radius= 0.5)$) [rotate=330] {};
\node (ez32) at ($( 0,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=240,radius= 0  )$) [rotate=330] {};
\node (ez33) at ($( 0,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=240,radius=-0.5)$) [rotate=330] {};

\draw (ey11.west) to[bend right=60] (ey21.east);
\draw (ey12.west) to[bend right=60] (ey22.east);
\draw (ey13.west) to[bend right=60] (ey23.east);
\draw (ez21.west) to[bend  left=30] (ez33.west);
\draw (ez22.west) to[bend  left=30] (ez32.west);
\draw (ez23.west) to[bend  left=30] (ez31.west);
\draw (ey31.west) to[bend right=60] (ey11.east);
\draw (ey32.west) to[bend right=60] (ey12.east);
\draw (ey33.west) to[bend right=60] (ey13.east);

\node (fy11) at ($( 6,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=135,radius= 0.5)$) [rotate= 45] {};
\node (fy12) at ($( 6,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=135,radius= 0  )$) [rotate= 45] {};
\node (fy13) at ($( 6,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle=135,radius=-0.5)$) [rotate= 45] {};
\node (fz11) at ($( 6,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 45,radius= 0.5)$) [rotate=135] {};
\node (fz12) at ($( 6,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 45,radius= 0  )$) [rotate=135] {};
\node (fz13) at ($( 6,-3) + (xyz polar cs:angle= 90,radius=1.5) + (xyz polar cs:angle= 45,radius=-0.5)$) [rotate=135] {};
\node (fy21) at ($( 6,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=255,radius= 0.5)$) [rotate=165] {};
\node (fy22) at ($( 6,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=255,radius= 0  )$) [rotate=165] {};
\node (fy23) at ($( 6,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=255,radius=-0.5)$) [rotate=165] {};
\node (fz21) at ($( 6,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=165,radius= 0.5)$) [rotate=255] {};
\node (fz22) at ($( 6,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=165,radius= 0  )$) [rotate=255] {};
\node (fz23) at ($( 6,-3) + (xyz polar cs:angle=210,radius=1.5) + (xyz polar cs:angle=165,radius=-0.5)$) [rotate=255] {};
\node (fy31) at ($( 6,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle= 15,radius= 0.5)$) [rotate=285] {};
\node (fy32) at ($( 6,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle= 15,radius= 0  )$) [rotate=285] {};
\node (fy33) at ($( 6,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle= 15,radius=-0.5)$) [rotate=285] {};
\node (fz31) at ($( 6,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=285,radius= 0.5)$) [rotate= 15] {};
\node (fz32) at ($( 6,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=285,radius= 0  )$) [rotate= 15] {};
\node (fz33) at ($( 6,-3) + (xyz polar cs:angle=330,radius=1.5) + (xyz polar cs:angle=285,radius=-0.5)$) [rotate= 15] {};

\draw (fy11.west) to[bend right=15] (fz21.west);
\draw (fy12.west) to[bend right=15] (fz22.west);
\draw (fy13.west) to[bend right=15] (fz23.west);
\draw (fy21.west) to[bend right=15] (fz31.west);
\draw (fy22.west) to[bend right=15] (fz32.west);
\draw (fy23.west) to[bend right=15] (fz33.west);
\draw (fy31.west) to[bend right=15] (fz11.west);
\draw (fy32.west) to[bend right=15] (fz12.west);
\draw (fy33.west) to[bend right=15] (fz13.west);


==> c352.tikz <==
\tikzstyle{every node}=[draw, rounded rectangle, inner xsep=0.7cm]

\node (y11) at ($(xyz polar cs:angle= 90,radius=3) + (xyz polar cs:angle=135,radius= 0.5)$) [rotate= 45] {};
\node (y12) at ($(xyz polar cs:angle= 90,radius=3) + (xyz polar cs:angle=135,radius= 0  )$) [rotate= 45] {};
\node (y13) at ($(xyz polar cs:angle= 90,radius=3) + (xyz polar cs:angle=135,radius=-0.5)$) [rotate= 45] {};
\node (z11) at ($(xyz polar cs:angle= 90,radius=3) + (xyz polar cs:angle= 45,radius= 0.5)$) [rotate=135] {};
\node (z12) at ($(xyz polar cs:angle= 90,radius=3) + (xyz polar cs:angle= 45,radius= 0  )$) [rotate=135] {};
\node (z13) at ($(xyz polar cs:angle= 90,radius=3) + (xyz polar cs:angle= 45,radius=-0.5)$) [rotate=135] {};
\node (y21) at ($(xyz polar cs:angle=162,radius=3) + (xyz polar cs:angle=207,radius= 0.5)$) [rotate=117] {};
\node (y22) at ($(xyz polar cs:angle=162,radius=3) + (xyz polar cs:angle=207,radius= 0  )$) [rotate=117] {};
\node (y23) at ($(xyz polar cs:angle=162,radius=3) + (xyz polar cs:angle=207,radius=-0.5)$) [rotate=117] {};
\node (z21) at ($(xyz polar cs:angle=162,radius=3) + (xyz polar cs:angle=117,radius= 0.5)$) [rotate=207] {};
\node (z22) at ($(xyz polar cs:angle=162,radius=3) + (xyz polar cs:angle=117,radius= 0  )$) [rotate=207] {};
\node (z23) at ($(xyz polar cs:angle=162,radius=3) + (xyz polar cs:angle=117,radius=-0.5)$) [rotate=207] {};
\node (y31) at ($(xyz polar cs:angle=234,radius=3) + (xyz polar cs:angle=279,radius= 0.5)$) [rotate=189] {};
\node (y32) at ($(xyz polar cs:angle=234,radius=3) + (xyz polar cs:angle=279,radius= 0  )$) [rotate=189] {};
\node (y33) at ($(xyz polar cs:angle=234,radius=3) + (xyz polar cs:angle=279,radius=-0.5)$) [rotate=189] {};
\node (z31) at ($(xyz polar cs:angle=234,radius=3) + (xyz polar cs:angle=189,radius= 0.5)$) [rotate=279] {};
\node (z32) at ($(xyz polar cs:angle=234,radius=3) + (xyz polar cs:angle=189,radius= 0  )$) [rotate=279] {};
\node (z33) at ($(xyz polar cs:angle=234,radius=3) + (xyz polar cs:angle=189,radius=-0.5)$) [rotate=279] {};
\node (y41) at ($(xyz polar cs:angle=306,radius=3) + (xyz polar cs:angle=351,radius= 0.5)$) [rotate=261] {};
\node (y42) at ($(xyz polar cs:angle=306,radius=3) + (xyz polar cs:angle=351,radius= 0  )$) [rotate=261] {};
\node (y43) at ($(xyz polar cs:angle=306,radius=3) + (xyz polar cs:angle=351,radius=-0.5)$) [rotate=261] {};
\node (z41) at ($(xyz polar cs:angle=306,radius=3) + (xyz polar cs:angle=261,radius= 0.5)$) [rotate=351] {};
\node (z42) at ($(xyz polar cs:angle=306,radius=3) + (xyz polar cs:angle=261,radius= 0  )$) [rotate=351] {};
\node (z43) at ($(xyz polar cs:angle=306,radius=3) + (xyz polar cs:angle=261,radius=-0.5)$) [rotate=351] {};
\node (y51) at ($(xyz polar cs:angle= 18,radius=3) + (xyz polar cs:angle= 63,radius= 0.5)$) [rotate=333] {};
\node (y52) at ($(xyz polar cs:angle= 18,radius=3) + (xyz polar cs:angle= 63,radius= 0  )$) [rotate=333] {};
\node (y53) at ($(xyz polar cs:angle= 18,radius=3) + (xyz polar cs:angle= 63,radius=-0.5)$) [rotate=333] {};
\node (z51) at ($(xyz polar cs:angle= 18,radius=3) + (xyz polar cs:angle=333,radius= 0.5)$) [rotate= 63] {};
\node (z52) at ($(xyz polar cs:angle= 18,radius=3) + (xyz polar cs:angle=333,radius= 0  )$) [rotate= 63] {};
\node (z53) at ($(xyz polar cs:angle= 18,radius=3) + (xyz polar cs:angle=333,radius=-0.5)$) [rotate= 63] {};

\draw (y11.west) to[bend left=9] (z21.west);
\draw (y12.west) to[bend left=9] (z22.west);
\draw (y13.west) to[bend left=9] (z23.west);
\draw (y21.west) to[bend left=9] (z31.west);
\draw (y22.west) to[bend left=9] (z32.west);
\draw (y23.west) to[bend left=9] (z33.west);
\draw (y31.west) to[bend left=9] (z41.west);
\draw (y32.west) to[bend left=9] (z42.west);
\draw (y33.west) to[bend left=9] (z43.west);
\draw (y41.west) to[bend left=9] (z51.west);
\draw (y42.west) to[bend left=9] (z52.west);
\draw (y43.west) to[bend left=9] (z53.west);
\draw (y51.west) to[bend left=9] (z11.west);
\draw (y52.west) to[bend left=9] (z12.west);
\draw (y53.west) to[bend left=9] (z13.west);

